Learning EFSM Models with Registers in Guards

This paper presents an active inference method for Extended Finite State Machines, where inputs and outputs are parametrized, and transitions can be conditioned by guards involving input parameters and internal variables called registers. The method applies to (software) systems that cannot be reset, so it learns an EFSM model of the system on a single trace.

==> images/ades-bb.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1},
    ]
    \node[initial, state] (s0)               {$s_0$};
    \node[state]          (s1) [right of=s0, shift={(0, 1.5)}] {$s_1$};
    \node[state]          (s2) [right of=s1, shift={(0, -1.5)}] {$s_2$};
    \node[state]          (s3) [above of=s1, shift={(0, -3cm)}] {$s_3$};

    \draw[sloped, above, bend left=15] (s0) edge node[align=center]{$a(i_a/A(i_a+r_b)$}  (s1);
    \draw[sloped, above, bend left=35] (s0) edge node[align=center]{$b(i_b)/B$}  (s3);

    \draw[sloped, above, bend left=15] (s1) edge node[align=center]{$a(i_a)[r_a \ge r_b]/B$}  (s2);
    \draw[above] (s1) edge node[align=center, shift={(0, -0.5)}]{$a(i_a)[r_a < r_b]/$\\$A(i_a * r_b)$}  (s3);
    \draw[sloped, above, bend left=15] (s1) edge node[align=center]{$b(i_b)/B$}  (s0);

    \draw[sloped, above, bend left=15] (s2) edge node[align=center]{$a(i_a)/B$}  (s1);
    \draw[sloped, above] (s2) edge node[align=center]{$b(i_b)/B$}  (s0);

    \draw[sloped, above, bend right=15] (s3) edge node[align=center]{$a(i_a)/A(i_a \times r_b)$}  (s0);
    \draw[sloped, above, bend left=15] (s3) edge node[align=center]{$b(i_b)[i_b < r_a]/B$}  (s2);
    \draw (s3) edge [reflexive above, right]node[align=center, shift={(0.2, -0.2)}]{$b(i_b)[i_b \ge r_a]/B$} (s3);
\end{tikzpicture}


==> images/icfem-efsm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(-1.3, 0)}]          (s1) [right of=s0] {$s_1$};
    \node[state, shift={(1, 0)}]          (s2) [right of=s1] {$s_2$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}(i_0)/\epsilon$\\[-0.5mm]$[r_1:=0, r_2:=i_0]$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.2)}]{$\mathit{coin}(i_0)[i_0 < 100]/Reject(i_0)$} (s1);
    \draw (s1) edge [sloped, above]node[align=center]{$\mathit{coin}(i_0)[i_0 \ge 100]/$\\[-0.3mm]$Display(r_1+i_0)[r_1 := r_1 + i_0]$} (s2);
    \draw (s2) edge [reflexive above]node[align=center, shift={(-0.2, 0.2mm)}]{$\mathit{coin}(i_0)/Display(r_1+i_0)$\\[-0.2mm]$[r_1 := r_1 + i_0]$} (s2);
    \draw (s2) edge [bend left=8, below]node{$\mathit{vend}()/Serve(r_2)$}  (s0);
\end{tikzpicture}


==> images/vending_EFSM.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(4, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}(i_1)/Pay(t=0)$\\[-0.5mm]$[r_1:=i_1, r_2:=0]$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}(i_2)/Display(t=r_2+i_2)$\\[-0.5mm]$[r_2:=r_2+i_2]$} (s1);
    \draw (s1) edge [reflexive right]node[align=center, shift={(-0.0mm, 0.2mm)}]{$\mathit{vend}()[r_2 < 100]/\omega$} (s1);
    \draw (s1) edge [bend left=8, below]node{$\mathit{vend}()[r_2 \ge 100]/Serve(b=r_1)$}  (s0);
\end{tikzpicture}


==> images/vending_NFSM.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(4, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}/Pay$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}/Display$} (s1);
    \draw (s1) edge [reflexive right]node[align=center, shift={(-0.0mm, 0.2mm)}]{$\mathit{vend}/\omega$} (s1);
    \draw (s1) edge [bend left=8, below]node{$\mathit{vend}/Serve$}  (s0);
\end{tikzpicture}


==> images/vending_sampled.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(4, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}/Pay$\\[-0.5mm]$\{ ((\bot,\bot),tea,0,(tea,0))\}$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}/Display$\\
      [-0.5mm]$\{ ((tea,0),50,50,(tea,50))$\\
      [-0.5mm]$ ((tea,50),50,100,(tea,100))$\\
      [-0.5mm]$ ((tea,100),50,150,(tea,150))\}$}
    (s1);
    \draw (s1) edge [reflexive right]node[align=center, shift={(-0.0mm, 0.2mm)}]{$\mathit{vend}/\omega$\\
    $\{(tea,50),(),\bot,(tea,50)\}$} (s1);
    \draw (s1) edge [bend left=8, below]node{$\mathit{vend}/Serve$ ; $\{ ((tea,150),(),tea,(tea,150))\}$}  (s0);
\end{tikzpicture}

